Equilibria and Learning in Modular Marketplaces

We envision a marketplace where diverse entities offer specialized "modules" through APIs, allowing users to compose the outputs of these modules for complex tasks within a given budget. This paper studies the market design problem in such an ecosystem, where module owners strategically set prices for their APIs (to maximize their profit) and a central platform orchestrates the aggregation of module outputs at query-time. One can also think about this as a first-price procurement auction with budgets. The first observation is that if the platform's algorithm is to find the optimal set of modules then this could result in a poor outcome, in the sense that there are price equilibria which provide arbitrarily low value for the user. We show that under a suitable version of the "bang-per-buck" algorithm for the knapsack problem, an $\varepsilon$-approximate equilibrium always exists, for any arbitrary $\varepsilon > 0$. Further, our first main result shows that with this algorithm any such equilibrium provides a constant approximation to the optimal value that the buyer could get under various constraints including (i) a budget constraint and (ii) a budget and a matroid constraint. Finally, we demonstrate that these efficient equilibria can be learned through decentralized price adjustments by module owners using no-regret learning algorithms.

==> tikz/matroid_example_graph.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
    node distance=1cm
]
  \node[circle,draw,fill] (a) {};
  \node[circle,draw,fill,right of=a] (b) {};
  \node[circle,draw,fill,right of=b] (c) {};
  \node[circle,draw,fill,right of=c] (d) {};
  \node[circle,draw,fill,right of=d] (e) {};

  \draw (a) -- node[above] {1} (b);
  \draw (b) -- node[above] {2} (c);
  \draw (c) -- node[above] {3} (d);
  \draw (d) -- node[above] {5} (e);
  \draw (a) edge[bend right=60,looseness=1.5] node[above] {4} (c);
  
  \node[above of=c] {\normalsize The graphic matroid};
\end{tikzpicture}
}
